Discrete field theory: symmetries and conservation laws

We present a general algorithm constructing a discretization of a classical field theory from a Lagrangian. We prove a new discrete Noether theorem relating symmetries to conservation laws and an energy conservation theorem not based on any symmetry. This gives exact conservation laws for several theories, e.g., lattice electrodynamics and gauge theory. In particular, we construct a conserved discrete energy-momentum tensor, approximating the continuum one at least for free fields. The theory is stated in topological terms, such as coboundary and products of cochains.

==> Kirchhoff-2.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.76,-0.92) rectangle (0.96,3.7);
\draw [->,color=qqqqff] (-3.,0.) -- (-3.,3.);
\draw [->,color=qqqqff] (-3.,0.) -- (0.,0.);
\draw [->,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [shift={(-1.48,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,color=ffqqqq] (-1.0275222870382181,0.9912629344188479) -- (-0.88,1.18);
\begin{scriptsize}
\draw [fill=qqqqff] (-3.,0.) circle (2.5pt);
\draw [fill=qqqqff] (-3.,3.) circle (2.5pt);
\draw[color=qqqqff] (-3.5,1.53) node {$\mathbf{4}$};
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-1.48,-0.47) node {$\mathbf{1}$};
\draw [fill=qqqqff] (0.,3.) circle (2.5pt);
\draw[color=qqqqff] (-1.54,3.33) node {$\mathbf{3}$};
\draw[color=qqqqff] (0.26,1.49) node {$\mathbf{2}$};
\draw[color=ffqqqq] (-1.62,1.43) node {$f$};
\end{scriptsize}
\end{tikzpicture} 

==> Kirchhoff-2v6.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
\clip(-3.76,-0.92) rectangle (0.96,3.7);
\draw [->,line width=0.1pt,color=qqqqff] (-3.,0.) -- (-3.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (-3.,0.) -- (0.,0.);
\draw [->,line width=0.1pt,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [shift={(-1.48,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.1pt,color=ffqqqq] (-1.0275222870382181,0.9912629344188479) -- (-0.88,1.18);
\begin{scriptsize}
\draw [fill=qqqqff] (-3.,0.) circle (1.5pt);
\draw [fill=qqqqff] (-3.,3.) circle (1.5pt);
\draw[color=qqqqff] (-3.5,1.53) node {$\mathbf{4}$};
\draw [fill=qqqqff] (0.,0.) circle (1.5pt);
\draw[color=qqqqff] (-1.48,-0.47) node {$\mathbf{1}$};
\draw [fill=qqqqff] (0.,3.) circle (1.5pt);
\draw[color=qqqqff] (-1.54,3.33) node {$\mathbf{3}$};
\draw[color=qqqqff] (0.26,1.49) node {$\mathbf{2}$};
\draw[color=ffqqqq] (-1.62,1.43) node {$f$};
\end{scriptsize}
\end{tikzpicture} 

==> circuit-model2.tex <==

%\documentclass{article}
%\usepackage{circuitikz}
%\begin{document}
\ctikzset{bipoles/length=0.32cm}
\begin{circuitikz}[scale=0.3]
\draw[color=brown]
(10,15) to[short, -] (10,16)
        to[C, -]     (0,11)
        to[short, -] (0,10)
(10,15) to[short, -] (5.5,12.75)
        to[short, -] (9.7,11)
        to[american inductor, -]     (9.7,10)
        to[short, -] (4.5,12.25)
(0,10)  to[american current source, -] (4.5,12.25)
(10,16) to[C, -]     (20,11)
        to[short, -] (20,10)
(10,15) to[short, -] (14,13)
        to[short, -] (10.3,11)
(10.3,10) to[american inductor, -]     (10.3,11)
(10.3,10) to[short, -]                 (15,12.5)
        to[american current source, -] (20,10)
(20,11) to[C, -]     (30,6)
        to[short, -] (30,5)
(20,10) to[american current source, -] (24,8)
        to[short, -] (20.3,6)
(20.3,5)to[american inductor, -]     (20.3,6)
(20.3,5)to[short, -]                 (25,7.5)
        to[short, -] (30,5)
(20,11) to[C, -]     (10,6)
        to[short, -] (10,5)
(15.5,7.75)to[american current source, -] (20,10)
(15.5,7.75)to[short, -] (19.7,6)
        to[american inductor, -]     (19.7,5)
        to[short, -] (14.5,7.25)
(15.5,7.75)to[short, -] (10.3,9.9)
(10.3,8.9) to[american inductor, -]  (10.3,9.9)
(10.3,8.9) to[short, -] (14.5,7.25)
(10,5)  to[short, -] (14.5,7.25)
(10,6)  to[C, -]     (20,1)
        to[short, -] (20,0)
(10,5)  to[short, -] (15,2.5)
        to[short, -] (19.7,4.9)
        to[american inductor, -]      (19.7,3.9)
        to[short, -]                 (16,2)
        to[american current source, -] (20,0)
(0,11)  to[C, -]     (10,6)
        to[short, -] (10,5)
(0,10)  to[american current source, -] (5,7.5)
        to[short, -] (9.7,9.9)
        to[american inductor, -]      (9.7,8.9)
        to[short, -]                  (6,7)
        to[short, -] (10,5)
(30,5) to[short, -] (30,6)
        to[C, -]     (20,1)
        to[short, -] (20,0)
(30,5) to[short, -] (25.5,2.75)
        to[short, -] (20.3,4.9)
(20.3,3.9) to[american inductor, -] (20.3,4.9)
(20.3,3.9) to[short, -] (24.5,2.25)
(20,0)  to[american current source, -] (24.5,2.25)
(10,13) to[short, -]     (10,6.6)
(20,8)  to[short, -]     (20,1.6)
(10,4.7)to[short, -]     (10,2.5)
        to[short, -]     (20,-2.5)
        to[short, -]     (20,-0.3)
%%%%%%%%
(0,0) to[short, -] (1,0)
      to[short, -] (1,1)
      to[C, -]     (5,1)
      to[short, -] (5,0)
      to[short, -] (6,0)
(1,0) to[short, -] (1,-1)
      to[short, -] (2,-1)
      to[short, -] (2,-0.5)
      to[american inductor, -]     (3,-0.5)
      to[short, -] (3,-1.5)
      to[american inductor, -] (2,-1.5)
      to[short, -] (2,-1)
(3,-1)to[american current source, -] (5,-1)
      to[short, -] (5,0)
(2,-0.2)
      to[short, -]     (3,-0.2)
(2,-1.8)
      to[short, -]     (3,-1.8)
;\end{circuitikz}
%\end{document} 

==> grid10.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{axis}[
x=1cm,y=1cm,
axis lines=middle,
xmin=-0.805000000000003,
xmax=10.805000000000026,
ymin=-1.3999999999999975,
ymax=10.839999999999991,
xtick={0,1.5,...,10.5},
ytick={0,1.5,...,10.5},]
\clip(-0.805,-1.4) rectangle (10.805,10.84);
\draw [->,line width=0.8pt,color=qqqqff] (0,0) -- (0,3);
\draw [->,line width=0.8pt,color=qqqqff] (0,6) -- (0,9);
\draw [->,line width=0.8pt,color=qqqqff] (0,3) -- (0,6);
\draw [->,line width=0.8pt,color=qqqqff] (0,0) -- (3,0);
\draw [->,line width=0.8pt,color=qqqqff] (0,3) -- (3,3);
\draw [->,line width=0.8pt,color=qqqqff] (0,6) -- (3,6);
\draw [->,line width=0.8pt,color=qqqqff] (0,9) -- (3,9);
\draw [->,line width=0.8pt,color=qqqqff] (3,0) -- (3,3);
\draw [->,line width=0.8pt,color=qqqqff] (3,3) -- (3,6);
\draw [->,line width=0.8pt,color=qqqqff] (3,6) -- (3,9);
\draw [->,line width=0.8pt,color=qqqqff] (3,0) -- (6,0);
\draw [->,line width=0.8pt,color=qqqqff] (6,0) -- (6,3);
\draw [->,line width=0.8pt,color=qqqqff] (3,3) -- (6,3);
\draw [->,line width=0.8pt,color=qqqqff] (3,6) -- (6,6);
\draw [->,line width=0.8pt,color=qqqqff] (6,3) -- (6,6);
\draw [->,line width=0.8pt,color=qqqqff] (3,9) -- (6,9);
\draw [->,line width=0.8pt,color=qqqqff] (6,6) -- (6,9);
\draw [->,line width=0.8pt,color=qqqqff] (6,0) -- (9,0);
\draw [->,line width=0.8pt,color=qqqqff] (9,0) -- (9,3);
\draw [->,line width=0.8pt,color=qqqqff] (6,3) -- (9,3);
\draw [->,line width=0.8pt,color=qqqqff] (6,6) -- (9,6);
\draw [->,line width=0.8pt,color=qqqqff] (9,3) -- (9,6);
\draw [->,line width=0.8pt,color=qqqqff] (6,9) -- (9,9);
\draw [->,line width=0.8pt,color=qqqqff] (9,6) -- (9,9);
\draw (0.68,3.325) node[anchor=north west] {$f_1$};
\begin{scriptsize}
\draw [color=ffqqqq] (0,0) circle (2.5pt);
\draw[color=ffqqqq] (0.59,-0.275) node {0};
\draw [color=ffqqqq] (0,3) circle (2.5pt);
\draw[color=ffqqqq] (0.5,2.74) node {1};
\draw [color=ffqqqq] (0,6) circle (2.5pt);
\draw[color=ffqqqq] (0.59,5.8) node {2};
\draw [color=ffqqqq] (0,9) circle (2.5pt);
\draw[color=ffqqqq] (0.5,8.725) node {3};
\draw [color=ffqqqq] (3,0) circle (2.5pt);
\draw[color=ffqqqq] (3.47,-0.23) node {4};
\draw [fill=qqqqff] (3,3) circle (2.5pt);
\draw[color=qqqqff] (3.56,2.785) node {5};
\draw[color=qqqqff] (1.9625,4.135) node {$$e_1$$};
\draw [fill=qqqqff] (3,6) circle (2.5pt);
\draw[color=qqqqff] (3.515,5.8) node {6};
\draw [color=ffqqqq] (3,9) circle (2.5pt);
\draw[color=ffqqqq] (4.415,8.725) node {7...};
\draw[color=qqqqff] (4.0325,1.705) node {$$e_2$$};
\draw[color=qqqqff] (4.055,3.865) node {$v$};
\draw [color=ffqqqq] (6,0) circle (2.5pt);
\draw [fill=qqqqff] (6,3) circle (2.5pt);
\draw [fill=qqqqff] (6,6) circle (2.5pt);
\draw [color=ffqqqq] (6,9) circle (2.5pt);
\draw [color=ffqqqq] (9,0) circle (2.5pt);
\draw [color=ffqqqq] (9,3) circle (2.5pt);
\draw [color=ffqqqq] (9,6) circle (2.5pt);
\draw [color=ffqqqq] (9,9) circle (2.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\end{document}

==> grid3.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-4.22,-3.8) rectangle (6.74,6.8);
\draw [->,color=qqqqff] (-3.,-3.) -- (-3.,0.);
\draw [->,color=qqqqff] (-3.,3.) -- (-3.,6.);
\draw [->,color=qqqqff] (-3.,0.) -- (-3.,3.);
\draw [->,color=qqqqff] (-3.,-3.) -- (0.,-3.);
\draw [->,color=qqqqff] (-3.,0.) -- (0.,0.);
\draw [->,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,color=qqqqff] (-3.,6.) -- (0.,6.);
\draw [->,color=qqqqff] (0.,-3.) -- (0.,0.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,color=qqqqff] (0.,-3.) -- (3.,-3.);
\draw [->,color=qqqqff] (3.,-3.) -- (3.,0.);
\draw [->,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,color=qqqqff] (3.,-3.) -- (6.,-3.);
\draw [->,color=qqqqff] (6.,-3.) -- (6.,0.);
\draw [->,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [shift={(-1.48,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,color=ffqqqq] (-1.0275222870382181,-2.008737065581152) -- (-0.88,-1.82);
\draw [shift={(1.52,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(-1.48,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(-1.48,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,color=ffqqqq] (-1.0275222870382181,0.9912629344188479) -- (-0.88,1.18);
\draw [->,color=ffqqqq] (-1.0275222870382181,3.991262934418848) -- (-0.88,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,-2.008737065581152) -- (2.12,-1.82);
\draw [->,color=ffqqqq] (4.972477712961782,-2.008737065581152) -- (5.12,-1.82);
\draw [->,color=ffqqqq] (4.972477712961782,0.9912629344188479) -- (5.12,1.18);
\draw [->,color=ffqqqq] (4.972477712961782,3.991262934418848) -- (5.12,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,3.991262934418848) -- (2.12,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,0.9912629344188479) -- (2.12,1.18);
\begin{scriptsize}
\draw [color=ffqqqq] (-3.,-3.) circle (2.5pt);
\draw [color=ffqqqq] (-3.,0.) circle (2.5pt);
\draw [color=ffqqqq] (-3.,3.) circle (2.5pt);
\draw [color=ffqqqq] (-3.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,-3.) circle (2.5pt);
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (0.66,0.77) node {$a$};
\draw [fill=qqqqff] (0.,3.) circle (2.5pt);
\draw[color=qqqqff] (0.58,3.77) node {$d$};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (3.,-3.) circle (2.5pt);
\draw [fill=qqqqff] (3.,0.) circle (2.5pt);
\draw[color=qqqqff] (3.6,0.79) node {$b$};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (3.64,3.79) node {$c$};
\draw [color=ffqqqq] (3.,6.) circle (2.5pt);
\draw [color=ffqqqq] (6.,-3.) circle (2.5pt);
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
\draw [color=ffqqqq] (6.,3.) circle (2.5pt);
\draw [color=ffqqqq] (6.,6.) circle (2.5pt);
\draw[color=ffqqqq] (-1.48,-1.73) node {$g$};
\draw[color=ffqqqq] (-1.62,1.43) node {$f$};
\end{scriptsize}
\end{tikzpicture}

==> grid4.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-4.22,-4.68) rectangle (8.16,6.8);
\draw [->,color=qqqqff] (-3.,-3.) -- (-3.,0.);
\draw [->,color=qqqqff] (-3.,3.) -- (-3.,6.);
\draw [->,color=qqqqff] (-3.,0.) -- (-3.,3.);
\draw [->,color=qqqqff] (-3.,-3.) -- (0.,-3.);
\draw [->,color=qqqqff] (-3.,0.) -- (0.,0.);
\draw [->,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,color=qqqqff] (-3.,6.) -- (0.,6.);
\draw [->,color=qqqqff] (0.,-3.) -- (0.,0.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,color=qqqqff] (0.,-3.) -- (3.,-3.);
\draw [->,color=qqqqff] (3.,-3.) -- (3.,0.);
\draw [->,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,color=qqqqff] (3.,-3.) -- (6.,-3.);
\draw [->,color=qqqqff] (6.,-3.) -- (6.,0.);
\draw [->,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [shift={(-1.48,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,color=ffqqqq] (-1.0275222870382181,-2.008737065581152) -- (-0.88,-1.82);
\draw [shift={(1.52,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,-1.52)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(-1.48,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(-1.48,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,1.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,color=ffqqqq] (-1.0275222870382181,0.9912629344188479) -- (-0.88,1.18);
\draw [->,color=ffqqqq] (-1.0275222870382181,3.991262934418848) -- (-0.88,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,-2.008737065581152) -- (2.12,-1.82);
\draw [->,color=ffqqqq] (4.972477712961782,-2.008737065581152) -- (5.12,-1.82);
\draw [->,color=ffqqqq] (4.972477712961782,0.9912629344188479) -- (5.12,1.18);
\draw [->,color=ffqqqq] (4.972477712961782,3.991262934418848) -- (5.12,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,3.991262934418848) -- (2.12,4.18);
\draw [->,color=ffqqqq] (1.9724777129617819,0.9912629344188479) -- (2.12,1.18);
\begin{scriptsize}
\draw [color=ffqqqq] (-3.,-3.) circle (2.5pt);
\draw[color=ffqqqq] (-2.54,-3.71) node {1};
\draw [color=ffqqqq] (-3.,0.) circle (2.5pt);
\draw[color=ffqqqq] (-2.42,-0.71) node {5};
\draw [color=ffqqqq] (-3.,3.) circle (2.5pt);
\draw [color=ffqqqq] (-3.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,-3.) circle (2.5pt);
\draw[color=ffqqqq] (0.48,-3.79) node {2};
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (0.72,-0.67) node {6};
\draw [fill=qqqqff] (0.,3.) circle (2.5pt);
\draw[color=qqqqff] (0.58,3.77) node {$d$};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw[color=qqqqff] (0.58,0.79) node {$a$};
\draw [color=ffqqqq] (3.,-3.) circle (2.5pt);
\draw[color=ffqqqq] (3.5,-3.73) node {3};
\draw [fill=qqqqff] (3.,0.) circle (2.5pt);
\draw[color=qqqqff] (3.7,-0.59) node {7};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (3.64,3.79) node {$c$};
\draw[color=qqqqff] (3.6,0.79) node {$b$};
\draw [color=ffqqqq] (3.,6.) circle (2.5pt);
\draw [color=ffqqqq] (6.,-3.) circle (2.5pt);
\draw[color=ffqqqq] (6.42,-3.69) node {4};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
\draw[color=ffqqqq] (6.78,-0.63) node {8...};
\draw [color=ffqqqq] (6.,3.) circle (2.5pt);
\draw [color=ffqqqq] (6.,6.) circle (2.5pt);
\draw[color=ffqqqq] (1.48,-1.55) node {$g$};
\draw[color=ffqqqq] (1.54,1.47) node {$f$};
\end{scriptsize}
\end{tikzpicture} 

==> grid5.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\draw[->,color=black] (-1.36,0.) -- (10.92,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (10.92,10.56);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.788837710709441,0.8706345223919336) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.788837710709441,3.8706345223919336) -- (2.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (1.788837710709441,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,0.8706345223919336) -- (5.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,0.8706345223919336) -- (8.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,3.8706345223919336) -- (8.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,3.8706345223919336) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (2.5pt);
\draw[color=ffqqqq] (0.46,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (2.5pt);
\draw[color=ffqqqq] (0.58,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,9.) circle (2.5pt);
\draw [color=ffqqqq] (3.,0.) circle (2.5pt);
\draw[color=ffqqqq] (3.48,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (3.72,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (2.5pt);
\draw[color=qqqqff] (3.58,6.77) node {$d$};
\draw [color=ffqqqq] (3.,9.) circle (2.5pt);
\draw[color=qqqqff] (3.58,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
\draw[color=ffqqqq] (6.5,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (2.5pt);
\draw[color=qqqqff] (6.7,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (2.5pt);
\draw[color=qqqqff] (6.64,6.79) node {$c$};
\draw[color=qqqqff] (6.6,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (2.5pt);
\draw [color=ffqqqq] (9.,0.) circle (2.5pt);
\draw[color=ffqqqq] (9.42,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (2.5pt);
\draw[color=ffqqqq] (9.78,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (2.5pt);
\draw [color=ffqqqq] (9.,9.) circle (2.5pt);
\draw[color=ffqqqq] (4.48,1.45) node {$g$};
\draw[color=ffqqqq] (4.54,4.47) node {$f$};
\end{scriptsize}
\end{tikzpicture}

==> grid6.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\draw[->,color=black] (-1.36,0.) -- (11.46,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (11.46,10.56);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,0.8706345223919335) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,3.8706345223919336) -- (2.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,0.8706345223919335) -- (5.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,0.8706345223919335) -- (8.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,3.8706345223919336) -- (8.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,3.8706345223919336) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (2.5pt);
\draw[color=ffqqqq] (0.4,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (2.5pt);
\draw[color=ffqqqq] (0.64,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,9.) circle (2.5pt);
\draw [color=ffqqqq] (3.,0.) circle (2.5pt);
\draw[color=ffqqqq] (3.42,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (3.66,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (2.5pt);
\draw[color=qqqqff] (3.52,6.77) node {d};
\draw [color=ffqqqq] (3.,9.) circle (2.5pt);
\draw[color=qqqqff] (3.52,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
\draw[color=ffqqqq] (6.44,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (2.5pt);
\draw[color=qqqqff] (6.64,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (2.5pt);
\draw[color=qqqqff] (6.58,6.79) node {c};
\draw[color=qqqqff] (6.54,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (2.5pt);
\draw [color=ffqqqq] (9.,0.) circle (2.5pt);
\draw[color=ffqqqq] (9.36,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (2.5pt);
\draw[color=ffqqqq] (10.04,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (2.5pt);
\draw [color=ffqqqq] (9.,9.) circle (2.5pt);
\draw[color=ffqqqq] (4.46,4.45) node {$f$};
\draw[color=ffqqqq] (7.38,4.31) node {$g$};
\end{scriptsize}
\end{tikzpicture}

==> grid7.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\draw[->,color=black] (-1.36,0.) -- (11.46,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (11.46,10.56);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094402,0.8706345223919333) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094402,3.870634522391933) -- (2.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094402,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,0.8706345223919333) -- (5.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,0.8706345223919333) -- (8.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,3.870634522391933) -- (8.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,3.870634522391933) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (2.5pt);
\draw[color=ffqqqq] (0.4,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (2.5pt);
\draw[color=ffqqqq] (0.64,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,9.) circle (2.5pt);
\draw [color=ffqqqq] (3.,0.) circle (2.5pt);
\draw[color=ffqqqq] (3.42,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (3.66,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (2.5pt);
\draw[color=qqqqff] (3.52,6.77) node {d};
\draw [color=ffqqqq] (3.,9.) circle (2.5pt);
\draw[color=qqqqff] (3.52,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
\draw[color=ffqqqq] (6.44,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (2.5pt);
\draw[color=qqqqff] (6.64,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (2.5pt);
\draw[color=qqqqff] (6.58,6.79) node {c};
\draw[color=qqqqff] (6.54,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (2.5pt);
\draw [color=ffqqqq] (9.,0.) circle (2.5pt);
\draw[color=ffqqqq] (9.36,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (2.5pt);
\draw[color=ffqqqq] (10.04,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (2.5pt);
\draw [color=ffqqqq] (9.,9.) circle (2.5pt);
\draw[color=ffqqqq] (4.3,1.45) node {$g$};
\draw[color=ffqqqq] (4.46,4.45) node {$f$};
\end{scriptsize}
\end{tikzpicture}

==> grid9.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\draw[->,color=black] (-1.36,0.) -- (11.46,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (11.46,10.56);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,0.8706345223919335) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,3.8706345223919336) -- (2.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,0.8706345223919335) -- (5.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,0.8706345223919335) -- (8.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,3.8706345223919336) -- (8.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,3.8706345223919336) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (0.4,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (2.5pt);
%\draw[color=ffqqqq] (0.64,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,9.) circle (2.5pt);
\draw [color=ffqqqq] (3.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (3.42,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
%\draw[color=qqqqff] (3.66,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (2.5pt);
\draw[color=qqqqff] (3.52,6.77) node {d};
\draw [color=ffqqqq] (3.,9.) circle (2.5pt);
\draw[color=qqqqff] (3.52,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (6.44,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (2.5pt);
%\draw[color=qqqqff] (6.64,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (2.5pt);
\draw[color=qqqqff] (6.58,6.79) node {c};
\draw[color=qqqqff] (6.54,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (2.5pt);
\draw [color=ffqqqq] (9.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (9.36,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (2.5pt);
%\draw[color=ffqqqq] (10.04,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (2.5pt);
\draw [color=ffqqqq] (9.,9.) circle (2.5pt);
\draw[color=ffqqqq] (4.46,4.45) node {$f$};
\draw[color=ffqqqq] (7.38,4.31) node {$g$};
\end{scriptsize}
\end{tikzpicture} 

==> grid9v5.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\draw[->,color=black] (-1.36,0.) -- (11.46,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (11.46,10.56);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.8pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.8pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,0.8706345223919335) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,3.8706345223919336) -- (2.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (1.7888377107094406,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,0.8706345223919335) -- (5.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,0.8706345223919335) -- (8.12,1.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,3.8706345223919336) -- (8.12,4.18);
\draw [->,line width=0.8pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.8pt,color=ffqqqq] (4.788837710709441,3.8706345223919336) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (0.4,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (2.5pt);
%\draw[color=ffqqqq] (0.64,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw [color=ffqqqq] (0.,9.) circle (2.5pt);
\draw [color=ffqqqq] (3.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (3.42,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
%\draw[color=qqqqff] (3.66,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (2.5pt);
%\draw[color=qqqqff] (3.52,6.77) node {d};
\draw [color=ffqqqq] (3.,9.) circle (2.5pt);
%\draw[color=qqqqff] (3.52,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (6.44,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (2.5pt);
%\draw[color=qqqqff] (6.64,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (2.5pt);
%\draw[color=qqqqff] (6.58,6.79) node {c};
%\draw[color=qqqqff] (6.54,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (2.5pt);
\draw [color=ffqqqq] (9.,0.) circle (2.5pt);
%\draw[color=ffqqqq] (9.36,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (2.5pt);
%\draw[color=ffqqqq] (10.04,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (2.5pt);
\draw [color=ffqqqq] (9.,9.) circle (2.5pt);
%\draw[color=ffqqqq] (4.46,4.45) node {$f$};
%\draw[color=ffqqqq] (7.38,4.31) node {$g$};
\end{scriptsize}
\end{tikzpicture} 

==> grid9v6.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
\draw[->,color=black] (-1.36,0.) -- (11.46,0.);
\foreach \x in {,3.,6.,9.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-1.28) -- (0.,10.56);
\foreach \y in {,3.,6.,9.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.36,-1.28) rectangle (11.46,10.56);
\draw [->,line width=0.1pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,6.) -- (0.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,0.) -- (3.,0.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,3.) -- (3.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,6.) -- (3.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,9.) -- (3.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,0.) -- (3.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,3.) -- (3.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,6.) -- (3.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,0.) -- (6.,0.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,0.) -- (6.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,3.) -- (6.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,6.) -- (6.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,3.) -- (6.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (3.,9.) -- (6.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,6.) -- (6.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,0.) -- (9.,0.);
\draw [->,line width=0.1pt,color=qqqqff] (9.,0.) -- (9.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,3.) -- (9.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,6.) -- (9.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (9.,3.) -- (9.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (6.,9.) -- (9.,9.);
\draw [->,line width=0.1pt,color=qqqqff] (9.,6.) -- (9.,9.);
\draw [shift={(1.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.1pt,color=ffqqqq] (1.7888377107094406,0.8706345223919335) -- (2.12,1.18);
\draw [shift={(4.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,1.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(1.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,4.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(4.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [shift={(7.52,7.48)},line width=0.8pt,dotted,color=ffqqqq]  plot[domain=0.7216548508647611:5.81953769817878,variable=\t]({1.*0.6660330322138684*cos(\t r)+0.*0.6660330322138684*sin(\t r)},{0.*0.6660330322138684*cos(\t r)+1.*0.6660330322138684*sin(\t r)});
\draw [->,line width=0.1pt,color=ffqqqq] (1.7888377107094406,3.8706345223919336) -- (2.12,4.18);
\draw [->,line width=0.1pt,color=ffqqqq] (1.7888377107094406,6.870634522391933) -- (2.12,7.18);
\draw [->,line width=0.1pt,color=ffqqqq] (4.788837710709441,0.8706345223919335) -- (5.12,1.18);
\draw [->,line width=0.1pt,color=ffqqqq] (7.788837710709441,0.8706345223919335) -- (8.12,1.18);
\draw [->,line width=0.1pt,color=ffqqqq] (7.788837710709441,3.8706345223919336) -- (8.12,4.18);
\draw [->,line width=0.1pt,color=ffqqqq] (7.788837710709441,6.870634522391933) -- (8.12,7.18);
\draw [->,line width=0.1pt,color=ffqqqq] (4.788837710709441,6.870634522391933) -- (5.12,7.18);
\draw [->,line width=0.1pt,color=ffqqqq] (4.788837710709441,3.8706345223919336) -- (5.12,4.18);
\begin{scriptsize}
\draw [color=ffqqqq] (0.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (0.4,-0.71) node {0};
\draw [color=ffqqqq] (0.,3.) circle (1.5pt);
%\draw[color=ffqqqq] (0.64,2.29) node {4};
\draw [color=ffqqqq] (0.,6.) circle (1.5pt);
\draw [color=ffqqqq] (0.,9.) circle (1.5pt);
\draw [color=ffqqqq] (3.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (3.42,-0.79) node {1};
\draw [fill=qqqqff] (3.,3.) circle (1.5pt);
%\draw[color=qqqqff] (3.66,2.33) node {5};
\draw [fill=qqqqff] (3.,6.) circle (1.5pt);
\draw[color=qqqqff] (3.52,6.77) node {d};
\draw [color=ffqqqq] (3.,9.) circle (1.5pt);
\draw[color=qqqqff] (3.52,3.79) node {a};
\draw [color=ffqqqq] (6.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (6.44,-0.73) node {2};
\draw [fill=qqqqff] (6.,3.) circle (1.5pt);
%\draw[color=qqqqff] (6.64,2.41) node {6};
\draw [fill=qqqqff] (6.,6.) circle (1.5pt);
\draw[color=qqqqff] (6.58,6.79) node {c};
\draw[color=qqqqff] (6.54,3.79) node {b};
\draw [color=ffqqqq] (6.,9.) circle (1.5pt);
\draw [color=ffqqqq] (9.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (9.36,-0.69) node {3};
\draw [color=ffqqqq] (9.,3.) circle (1.5pt);
%\draw[color=ffqqqq] (10.04,2.37) node {7...};
\draw [color=ffqqqq] (9.,6.) circle (1.5pt);
\draw [color=ffqqqq] (9.,9.) circle (1.5pt);
\draw[color=ffqqqq] (4.46,4.45) node {$f$};
\draw[color=ffqqqq] (7.38,4.31) node {$g$};
\end{scriptsize}
\end{tikzpicture} 

==> kirchhoff-1.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.46,-0.44) rectangle (3.44,6.34);
\draw [->,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,color=qqqqff] (0.,3.) -- (3.,3.);
\begin{scriptsize}
\draw [color=ffqqqq] (-3.,3.) circle (2.5pt);
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw [fill=qqqqff] (0.,3.) circle (2.5pt);
\draw[color=qqqqff] (0.58,3.77) node {v};
\draw[color=qqqqff] (-1.84,2.59) node {$\mathbf{3}$};
\draw [color=ffqqqq] (0.,6.) circle (2.5pt);
\draw[color=qqqqff] (-0.46,1.43) node {$\mathbf{4}$};
\draw[color=qqqqff] (-0.46,4.65) node {$\mathbf{2}$};
\draw [fill=qqqqff] (3.,3.) circle (2.5pt);
\draw[color=qqqqff] (1.48,2.61) node {$\mathbf{1}$};
\end{scriptsize}
\end{tikzpicture} 

==> kirchhoff-1v6.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
\clip(-3.46,-0.44) rectangle (3.44,6.34);
\draw [->,line width=0.1pt,color=qqqqff] (-3.,3.) -- (0.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,0.) -- (0.,3.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,3.) -- (0.,6.);
\draw [->,line width=0.1pt,color=qqqqff] (0.,3.) -- (3.,3.);
\begin{scriptsize}
\draw [color=ffqqqq] (-3.,3.) circle (1.5pt);
\draw [fill=qqqqff] (0.,0.) circle (1.5pt);
\draw [fill=qqqqff] (0.,3.) circle (1.5pt);
\draw[color=qqqqff] (0.58,3.77) node {$v$};
\draw[color=qqqqff] (-1.84,2.59) node {$\mathbf{3}$};
\draw [color=ffqqqq] (0.,6.) circle (1.5pt);
\draw[color=qqqqff] (-0.46,1.43) node {$\mathbf{4}$};
\draw[color=qqqqff] (-0.46,4.65) node {$\mathbf{2}$};
\draw [fill=qqqqff] (3.,3.) circle (1.5pt);
\draw[color=qqqqff] (1.48,2.61) node {$\mathbf{1}$};
\end{scriptsize}
\end{tikzpicture} 

==> notation1.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-0.06858938402527076,-0.09652507497666793) grid (1.6588447399593886,1.76833977072081);
\draw[->,color=black] (-0.06858938402527076,0.) -- (1.6588447399593886,0.);
\foreach \x in {,0.5,1.,1.5}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (1.480144658167872,0.02316602292791898) node [anchor=south west] { $x_1$};
\draw[->,color=black] (0.,-0.09652507497666793) -- (0.,1.76833977072081);
\foreach \y in {,0.5,1.,1.5}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.027075769968411587,1.6119691159573568) node [anchor=west] { $x_2$};
\clip(-0.06858938402527076,-0.09652507497666793) rectangle (1.6588447399593886,1.76833977072081);
\draw [->,color=qqqqff] (0.5,1.) -- (1.,1.);
\draw [->,color=qqqqff] (0.5,0.5) -- (0.5,1.);
\draw [->,color=qqqqff] (1.,0.5) -- (1.,1.);
\draw [->,color=qqqqff] (0.5,1.) -- (0.5,1.5);
\begin{scriptsize}
\draw [fill=qqqqff] (0.5,1.) circle (2.5pt);
\draw[color=qqqqff] (0.5703987872292428,1.1052123644091292) node {$u$};
\draw [fill=qqqqff] (1.,1.) circle (2.5pt);
\draw[color=qqqqff] (1.068592954648016,1.1052123644091292) node {$v$};
\draw [fill=qqqqff] (0.5,0.5) circle (2.5pt);
\draw[color=qqqqff] (0.6218427501692247,0.6332046472527799) node {$u_-$};
\draw [fill=qqqqff] (1.,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.1254520715816803,0.6389961529847596) node {$v_-$};
\draw [fill=qqqqff] (0.5,1.5) circle (2.5pt);
\draw[color=qqqqff] (0.6326730581565894,1.629343633153296) node {$u_+$};
\end{scriptsize}
\end{tikzpicture}

==> notation2.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-0.06858938402527076,-0.09652507497666793) grid (1.7942235898014471,1.76833977072081);
\draw[->,color=black] (-0.06858938402527076,0.) -- (1.7942235898014471,0.);
\foreach \x in {,0.5,1.,1.5}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (1.6155235080099306,0.02316602292791898) node [anchor=south west] { $x_1$};
\draw[->,color=black] (0.,-0.09652507497666793) -- (0.,1.76833977072081);
\foreach \y in {,0.5,1.,1.5}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.027075769968411597,1.6119691159573568) node [anchor=west] { $x_2$};
\clip(-0.06858938402527076,-0.09652507497666793) rectangle (1.7942235898014471,1.76833977072081);
\draw [->,color=qqqqff] (1.,0.5) -- (1.,1.);
\draw [->,color=qqqqff] (0.5,0.5) -- (1.,0.5);
\draw [->,color=qqqqff] (0.5,1.) -- (1.,1.);
\draw [->,color=qqqqff] (1.,0.5) -- (1.5,0.5);
\begin{scriptsize}
\draw [fill=qqqqff] (1.,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.0685929546480164,0.607142871458871) node {$u$};
\draw [fill=qqqqff] (1.,1.) circle (2.5pt);
\draw[color=qqqqff] (1.0685929546480164,1.1052123644091292) node {$v$};
\draw [fill=qqqqff] (0.5,0.5) circle (2.5pt);
\draw[color=qqqqff] (0.621842750169225,0.6332046472527799) node {$u_-$};
\draw [fill=qqqqff] (0.5,1.) circle (2.5pt);
\draw[color=qqqqff] (0.6272579041629073,1.1370656459350177) node {$v_-$};
\draw [fill=qqqqff] (1.5,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.6344765469878189,0.6274131415208002) node {$u_+$};
\end{scriptsize}
\end{tikzpicture}

==> notation3.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.2cm,y=1.2cm]\draw [color=cqcqcq,, xstep=0.6cm,ystep=0.6cm] (-0.07941969201263538,-0.0675675463167692) grid (1.620938662003613,1.8030888051126883);\draw[->,color=black] (-0.07941969201263538,0) -- (1.620938662003613,0);\foreach \x in {,0.5,1,1.5}\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);\draw[color=black] (1.2231051923510855,0.02316602292791898) node [anchor=south west] { $x_1$};\draw[->,color=black] (0,-0.0675675463167692) -- (0,1.8030888051126883);\foreach \y in {,0.5,1,1.5}\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);\draw[color=black] (0.02707576996841161,1.693050196205073) node [anchor=west] { $x_2$};\clip(-0.07941969201263538,-0.0675675463167692) rectangle (1.620938662003613,1.8030888051126883);\draw [->,color=qqqqff] (0.5,1) -- (1,1);\draw [->,color=qqqqff] (0.5,0.5) -- (0.5,1);\draw [->,color=qqqqff] (1,0.5) -- (1,1);\draw [->,color=qqqqff] (1,1) -- (1,1.5);\begin{scriptsize}\draw [fill=qqqqff] (0.5,1) circle (2.5pt);\draw[color=qqqqff] (0.619135173172384,1.1544401631309569) node {$u$};\draw [fill=qqqqff] (1,1) circle (2.5pt);\draw[color=qqqqff] (1.1173293405911573,1.1544401631309569) node {$v$};\draw [fill=qqqqff] (0.5,0.5) circle (2.5pt);\draw[color=qqqqff] (0.6489185201376367,0.696911210304557) node {$u_-$};\draw [fill=qqqqff] (1,0.5) circle (2.5pt);\draw[color=qqqqff] (1.1525278415500924,0.7027027160365369) node {$v_-$};\draw [fill=qqqqff] (1,1.5) circle (2.5pt);\draw[color=qqqqff] (1.1579429955437748,1.693050196205073) node {$v_+$};\end{scriptsize}\end{tikzpicture} 

==> notation4.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.2cm,y=1.2cm]\draw [color=cqcqcq,, xstep=0.6cm,ystep=0.6cm] (-0.06317423003158845,-0.09073356924468819) grid (1.8158842057761766,1.8494208509685264);\draw[->,color=black] (-0.06317423003158845,0) -- (1.8158842057761766,0);\foreach \x in {,0.5,1,1.5}\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);\draw[color=black] (1.518050736123649,0.02316602292791898) node [anchor=south west] { $x_1$};\draw[->,color=black] (0,-0.09073356924468819) -- (0,1.8494208509685264);\foreach \y in {,0.5,1,1.5}\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);\draw[color=black] (0.0270757699684116,1.6856370701015188) node [anchor=west] { $x_2$};\clip(-0.06317423003158845,-0.09073356924468819) rectangle (1.8158842057761766,1.8494208509685264);\draw [->,color=qqqqff] (1,0.5) -- (1,1);\draw [->,color=qqqqff] (0.5,0.5) -- (1,0.5);\draw [->,color=qqqqff] (0.5,1) -- (1,1);\draw [->,color=qqqqff] (1,1) -- (1.5,1);\begin{scriptsize}\draw [fill=qqqqff] (1,0.5) circle (2.5pt);\draw[color=qqqqff] (1.1173293405911573,0.6563706701806988) node {$u$};\draw [fill=qqqqff] (1,1) circle (2.5pt);\draw[color=qqqqff] (1.1173293405911573,1.1544401631309569) node {$v$};\draw [fill=qqqqff] (0.5,0.5) circle (2.5pt);\draw[color=qqqqff] (0.6489185201376367,0.696911210304557) node {$u_-$};\draw [fill=qqqqff] (0.5,1) circle (2.5pt);\draw[color=qqqqff] (0.654333674131319,1.2007722089867947) node {$v_-$};\draw [fill=qqqqff] (1.5,1) circle (2.5pt);\draw[color=qqqqff] (1.6615523169562305,1.1891891975228353) node {$v_+$};\end{scriptsize}\end{tikzpicture} 

==> notation5.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.2cm,y=1.2cm]
\draw [color=cqcqcq,, xstep=0.6cm,ystep=0.6cm] (-0.06858938402527076,-0.09652507497666793) grid (1.6588447399593886,1.76833977072081);
\draw[->,color=black] (-0.06858938402527076,0.) -- (1.6588447399593886,0.);
\foreach \x in {,0.5,1.,1.5}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (1.4801446581678723,0.02316602292791898) node [anchor=south west] { $x_1$};
\draw[->,color=black] (0.,-0.09652507497666793) -- (0.,1.76833977072081);
\foreach \y in {,0.5,1.,1.5}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.027075769968411604,1.6119691159573568) node [anchor=west] { $x_2$};
\clip(-0.06858938402527076,-0.09652507497666793) rectangle (1.6588447399593886,1.76833977072081);
\draw [->,line width=0.8pt,color=qqqqff] (0.5,1.) -- (1.,1.);
\draw [->,line width=0.8pt,color=qqqqff] (1.,0.5) -- (1.,1.);
\draw [->,line width=0.8pt,color=qqqqff] (0.5,1.) -- (0.5,1.5);
\draw [->,line width=0.8pt,color=qqqqff] (1.,1.) -- (1.,1.5);
\begin{scriptsize}
\draw [fill=qqqqff] (0.5,1.) circle (2.5pt);
\draw[color=qqqqff] (0.6299654811597484,1.1167953758730886) node {$u$};
\draw [fill=qqqqff] (1.,1.) circle (2.5pt);
\draw[color=qqqqff] (1.1444051105595685,1.111003870141109) node {$v$};
\draw [fill=qqqqff] (1.,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.1362823795690453,0.6447876587167394) node {$v_-$};
\draw [fill=qqqqff] (0.5,1.5) circle (2.5pt);
\draw[color=qqqqff] (0.6435033661439541,1.6351351388852757) node {$u_+$};
\draw [fill=qqqqff] (1.,1.5) circle (2.5pt);
\draw[color=qqqqff] (1.1633581495374568,1.6235521274213163) node {$v_+$};
\end{scriptsize}
\end{tikzpicture}

==> notation6.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.2cm,y=1.2cm]
\draw [color=cqcqcq,, xstep=0.6cm,ystep=0.6cm] (-0.06317423003158845,-0.07915055778072938) grid (1.870035745713,1.8494208509685262);
\draw[->,color=black] (-0.06317423003158845,0.) -- (1.870035745713,0.);
\foreach \x in {,0.5,1.,1.5}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (1.6913356639214834,0.023166022927918986) node [anchor=south west] { $x_1$};
\draw[->,color=black] (0.,-0.07915055778072938) -- (0.,1.8494208509685262);
\foreach \y in {,0.5,1.,1.5}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.02707576996841159,1.693050196205073) node [anchor=west] { $x_2$};
\clip(-0.06317423003158845,-0.07915055778072938) rectangle (1.870035745713,1.8494208509685262);
\draw [->,line width=0.8pt,color=qqqqff] (1.,0.5) -- (1.,1.);
\draw [->,line width=0.8pt,color=qqqqff] (0.5,1.) -- (1.,1.);
\draw [->,line width=0.8pt,color=qqqqff] (1.,1.) -- (1.5,1.);
\draw [->,line width=0.8pt,color=qqqqff] (1.,0.5) -- (1.5,0.5);
\begin{scriptsize}
\draw [fill=qqqqff] (1.,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.160650572540616,0.6071428714588706) node {$u$};
\draw [fill=qqqqff] (1.,1.) circle (2.5pt);
\draw[color=qqqqff] (1.1660657265342982,1.1515444102649668) node {$v$};
\draw [fill=qqqqff] (1.5,0.5) circle (2.5pt);
\draw[color=qqqqff] (1.6832129329309597,0.6563706701806985) node {$u_+$};
\draw [fill=qqqqff] (0.5,1.) circle (2.5pt);
\draw[color=qqqqff] (0.6705791361123659,1.1544401631309567) node {$v_-$};
\draw [fill=qqqqff] (1.5,1.) circle (2.5pt);
\draw[color=qqqqff] (1.7102887028993712,1.1370656459350175) node {$v_+$};
\end{scriptsize}
\end{tikzpicture}

==> pipeline-v2.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-0.36642341680689944,-0.29922777559595914) rectangle (1.940432744999426,0.29150580906597495);
\draw [->,color=qqqqff] (0.,0.) -- (0.5,0.);
\draw [->,color=qqqqff] (0.5,0.) -- (1.,0.);
\draw [->,color=qqqqff] (1.,0.) -- (1.5,0.);
%\draw [->] (-0.30144155309404513,0.0019305224669876114) -- (-0.10108080664607791,0.0019305224669876114);
%\draw [->] (1.5830324945787277,-0.003860983264992135) -- (1.7509023091702678,0.0019305224669876114);
\begin{scriptsize}
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-0.009023166386201077,-0.13416986223453645) node {0};
\draw [fill=qqqqff] (0.5,0.) circle (2.5pt);
\draw[color=qqqqff] (0.47292565615080123,-0.12258685077057696) node {1};
\draw[color=qqqqff] (0.2617345990840249,0.07432434411673444) node {$\mathbf{1}$};
\draw [fill=qqqqff] (1.,0.) circle (2.5pt);
\draw[color=qqqqff] (0.9819502552348259,-0.1167953450385972) node {2};
\draw[color=qqqqff] (0.7653440428586451,0.07432434411673444) node {$\mathbf{2}$};
\draw [fill=qqqqff] (1.5,0.) circle (2.5pt);
\draw[color=qqqqff] (1.490974854318851,-0.12258685077057696) node {3};
\draw[color=qqqqff] (1.263538331323861,0.07432434411673444) node {$\mathbf{3}$};
%\draw[color=black] (-0.2039687575247638,0.10328187277663317) node {s};
%\draw[color=black] (1.6642598242197955,0.09749036704465343) node {s};
\end{scriptsize}
\end{tikzpicture} 

==> pipeline.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-0.36642341680689944,-0.29922777559595914) rectangle (1.940432744999426,0.29150580906597495);
\draw [->,color=qqqqff] (0.,0.) -- (0.5,0.);
\draw [->,color=qqqqff] (0.5,0.) -- (1.,0.);
\draw [->,color=qqqqff] (1.,0.) -- (1.5,0.);
\draw [->] (-0.30144155309404513,0.0019305224669876114) -- (-0.10108080664607791,0.0019305224669876114);
\draw [->] (1.5830324945787277,-0.003860983264992135) -- (1.7509023091702678,0.0019305224669876114);
\begin{scriptsize}
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-0.009023166386201077,-0.13416986223453645) node {0};
\draw [fill=qqqqff] (0.5,0.) circle (2.5pt);
\draw[color=qqqqff] (0.47292565615080123,-0.12258685077057696) node {1};
\draw[color=qqqqff] (0.2617345990840249,0.07432434411673444) node {$\mathbf{1}$};
\draw [fill=qqqqff] (1.,0.) circle (2.5pt);
\draw[color=qqqqff] (0.9819502552348259,-0.1167953450385972) node {2};
\draw[color=qqqqff] (0.7653440428586451,0.07432434411673444) node {$\mathbf{2}$};
\draw [fill=qqqqff] (1.5,0.) circle (2.5pt);
\draw[color=qqqqff] (1.490974854318851,-0.12258685077057696) node {3};
\draw[color=qqqqff] (1.263538331323861,0.07432434411673444) node {$\mathbf{3}$};
\draw[color=black] (-0.2039687575247638,0.10328187277663317) node {s};
\draw[color=black] (1.6642598242197955,0.09749036704465343) node {s};
\end{scriptsize}
\end{tikzpicture} 
